Almost-Optimal Sublinear Additive Spanners

Given an undirected unweighted graph $G = (V, E)$ on $n$ vertices and $m$ edges, a subgraph $H\subseteq G$ is a spanner of $G$ with stretch function $f: \mathbb{R}_+ \rightarrow \mathbb{R}_+$, if for every pair $s, t$ of vertices in $V$, $\text{dist}_{H}(s, t)\le f(\text{dist}_{G}(s, t))$. When $f(d) = d + o(d)$, $H$ is called a sublinear additive spanner; when $f(d) = d + o(n)$, $H$ is called an \emph{additive spanner}, and $f(d) - d$ is usually called the \emph{additive stretch} of $H$. As our primary result, we show that for any constant $\delta>0$ and constant integer $k\geq 2$, every graph on $n$ vertices has a sublinear additive spanner with stretch function $f(d)=d+O(d^{1-1/k})$ and $O\big(n^{1+\frac{1+\delta}{2^{k+1}-1}}\big)$ edges. When $k = 2$, this improves upon the previous spanner construction with stretch function $f(d) = d + O(d^{1/2})$ and $\tilde{O}(n^{1+3/17})$ edges; for any constant integer $k\geq 3$, this improves upon the previous spanner construction with stretch function $f(d) = d + O(d^{1-1/k})$ and $O\bigg(n^{1+\frac{(3/4)^{k-2}}{7 - 2\cdot (3/4)^{k-2}}}\bigg)$ edges. Most importantly, the size of our spanners almost matches the lower bound of $\Omega\big(n^{1+\frac{1}{2^{k+1}-1}}\big)$, which holds for all compression schemes achieving the same stretch function. As our second result, we show a new construction of additive spanners with stretch $O(n^{0.403})$ and $\tilde{O}(n)$ edges, which slightly improves upon the previous stretch bound of $O(n^{3/7+\varepsilon})$ achieved by linear-size spanners. An additional advantage of our spanner is that it admits a subquadratic construction runtime of $\tilde{O}(m + n^{13/7})$, while the previous construction requires all-pairs shortest paths computation which takes $O(\min\{mn, n^{2.373}\})$ time.

==> pic/add-err.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw [red] (0, 0.5) ellipse (2.3 and 2);
	\draw [red] (3, 0.5) ellipse (2.3 and 2);
	\draw [red] (6, 0.5) ellipse (2.3 and 2);
	\draw [red] (18, 0.5) ellipse (2.3 and 2);
	
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = 180 : $s$] {};
	\draw (18, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = 0 : $t$] {};
	
	\draw (2, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_1$] {};
	\draw (1.2, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_1$] {};
	\draw [line width = 0.5mm] (0.2, 0) -- (1.8, 0);
	\draw [line width = 0.5mm, color=orange] (0.1, 0.2) to[out=60, in=210] (1, 1.3);
	\draw [line width = 0.5mm, color=orange] (1.2, 1.1) to[out=-90, in=150] (1.8, 0.1);
	
	\draw (-1, 2.4) node[red, label={$\ball(c_1, d_{1}+1)$}]{};
	
	\draw (5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_2$] {};
	\draw [line width = 0.5mm] (2.3, 0) -- (4.8, 0);
	
	\draw (2.7, 2.4) node[red, label={$\ball(c_2, d_{2}+1)$}]{};
	\draw [line width = 0.5mm, color=orange] (1.4, 1.3) -- (4, 1.3);
	\draw [line width = 0.5mm, color=orange] (4.2, 1.1) to[out=-90, in=150] (4.8, 0.1);
	
	\draw (4.2, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_2$] {};
	\draw (8, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_3$] {};
	\draw [line width = 0.5mm] (5.3, 0) -- (7.8, 0);
	
	\draw (6.5, 2.4) node[red, label={$\ball(c_3, d_{3}+1)$}]{};
	\draw [line width = 0.5mm, color=orange] (4.4, 1.3) to[out=0, in=120] (7.9, 0.2);
	
	\draw[dotted] (3.7, 1.2) -- (0, -4);
	\draw[dotted] (8.3, 1.2) -- (9.5, -6);
	\draw (4.5, -4) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_2$] {};
	\draw (9, -7) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_3$] {};
	\draw (6, -6) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $c_3$] {};
	\draw [red] (6, -6) ellipse (3.4 and 3.4);
	%\draw [dashed] (2, -7) -- (8.8, -7);	
	\draw [dashed] (9.2, -7) -- (11, -7);
	\draw [line width = 0.5mm, color=orange] (4.7, -4) to[out=0, in=120] (8.9, -6.8);
	\draw (7.5, -5) node[red, label={$\alpha_3$}]{};
	\draw [line width = 0.5mm, color=orange] (1.4, -4) to (4.3, -4);
	\draw (1.2, -4) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_1$] {};
	\draw (2.5, -4.2) node[red, label={$\beta_2$}]{};
	
	\draw [decorate, decoration = {brace}] (5.7,-6) -- (4.5,-4.3);
	\draw [dashed] (4.7, -4.2) -- (5.8, -5.8);
	\draw (4.3, -6) node[label={[rotate=-40]$d_3$}]{};
	\draw [decorate, decoration = {brace}] (8.7, -7.3) -- (6, -6.3);
	\draw [dashed] (6.2, -6.1) -- (8.8, -7);
	\draw (7, -8) node[label={[rotate=-20]$d_3+1$}]{};
	
	\draw (16.2, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_{l-1}$] {};
	\draw (17, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_{l-1}$] {};
	\draw [line width = 0.5mm] (17.8, 0) -- (17.2, 0);
	
	\draw [line width = 0.5mm, color=orange] (16.4, 1.3) to[out=0, in=110] (17.9, 0.2);
	
	\draw (18.5, 2.4) node[red, label={$\ball(c_l, d_{l}+1)$}]{};
	
	\draw (13.2, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_{l-2}$] {};
	\draw (14, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_{l-2}$] {};
	\draw [line width = 0.5mm] (16.8, 0) -- (14.2, 0);
	\draw [red] (15, 0.5) ellipse (2.3 and 2);
	\draw (14.5, 2.4) node[red, label={$\ball(c_{l-1}, d_{l-1}+1)$}]{};
	\draw [line width = 0.5mm, color=orange] (13.2, 1.1) to[out=-90, in=150] (13.8, 0.1);
	\draw [line width = 0.5mm, color=orange] (13.4, 1.3) -- (16, 1.3);
	\draw [line width = 0.5mm, color=orange] (16.2, 1.1) to[out=-90, in=150] (16.8, 0.1);
	
	\draw [dashed, color=orange] (6.8, 1.3) -- (13.1, 1.3);
	\draw [dashed] (8.2, 0) -- (13.8, 0);
\end{tikzpicture}

==> pic/bridge.tex <==
\begin{tikzpicture}[thick,scale=0.75]
	\draw [line width = .9mm] (0, 0.2) -- (0, -0.2);
	\draw [line width = .9mm] (1, 0.2) -- (1, -0.2);
	\draw [line width = 0.5mm, color=orange] (0.1, 0) -- (0.9, 0);
	\draw (0.5, -1.2) node[red, label={$i'$}]{};
	
	\draw [line width = 0.5mm] (1.1, 0) -- (2.2, 0);
	
	\draw [line width = .9mm] (2.3, 0.2) -- (2.3, -0.2);
	\draw [line width = .9mm] (3.3, 0.2) -- (3.3, -0.2);
	\draw [line width = 0.5mm, color=orange] (2.4, 0) -- (3.2, 0);
	%\draw (2.8, -1.2) node[red, label={$x+1$}]{};
	
	\draw [line width = 0.5mm] (3.4, 0) -- (4.5, 0);
	
	\draw [line width = .9mm] (4.6, 0.2) -- (4.6, -0.2);
	\draw [line width = .9mm] (5.6, 0.2) -- (5.6, -0.2);
	\draw [line width = 0.5mm, color=orange] (4.7, 0) -- (5.5, 0);
	\draw (5.1, -1.2) node[red, label={$i_{x}$}]{};
	\draw [red] (5.1, 1.1) ellipse (1.5 and 1.5);
	\draw (5.1, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{i_{x}}$] {};
	
	\draw [decorate,
	decoration = {brace}] (5.4,-1.3) -- (0.2,-1.3);
	\draw (2.8, -2.5) node[label={activate the first $\beta(L)$ level-$L$ indices}]{};
	
	\draw [line width = .9mm] (20, 0.2) -- (20, -0.2);
	\draw [line width = .9mm] (19, 0.2) -- (19, -0.2);
	\draw [line width = 0.5mm, color=orange] (19.1, 0) -- (19.9, 0);
	\draw (19.5, -1.2) node[red, label={$i''$}]{};
	
	\draw [line width = 0.5mm] (17.8, 0) -- (18.9, 0);
	
	\draw [line width = .9mm] (17.7, 0.2) -- (17.7, -0.2);
	\draw [line width = .9mm] (16.7, 0.2) -- (16.7, -0.2);
	\draw [line width = 0.5mm, color=orange] (16.8, 0) -- (17.6, 0);
	%\draw (17.2, -1.2) node[red, label={$y-1$}]{};
	
	\draw [line width = 0.5mm] (15.5, 0) -- (16.6, 0);
	
	\draw [line width = .9mm] (15.4, 0.2) -- (15.4, -0.2);
	\draw [line width = .9mm] (14.4, 0.2) -- (14.4, -0.2);
	\draw [line width = 0.5mm, color=orange] (14.5, 0) -- (15.3, 0);
	\draw (14.9, -1.3) node[red, label={$i_{y}$}]{};
	\draw [red] (14.9, 1.1) ellipse (1.5 and 1.5);
	\draw (14.9, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{i_{y}}$] {};
	
	\draw [decorate,
	decoration = {brace}] (19.8,-1.3) -- (14.6,-1.3);
	\draw (17.2, -2.5) node[label={activate the last $\beta(L)$ level-$L$ indices}]{};
	
	\draw [dashed] (5.7, 0) -- (8.9, 0);
	\draw [line width = .9mm] (9, 0.2) -- (9, -0.2);
	\draw [line width = .9mm] (11, 0.2) -- (11, -0.2);
	\draw [line width = 0.5mm, color=orange] (9.1, 0) -- (10.9, 0);
	\draw (10, -1.4) node[red, label={$i_{z}$}]{};
	\draw [dashed] (11.1, 0) -- (14.3, 0);

	\draw [red] (10, 1.3) ellipse (1.9 and 1.9);
	\draw (10, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{i_{z}}$] {};
	
	\draw [style={decorate, decoration=snake}] (5.3, 1.1) -- (9.8, 1.3);
	\draw [style={decorate, decoration=snake}] (14.7, 1.1) -- (10.2, 1.3);
\end{tikzpicture}

==> pic/overview-S-path.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $u$] {};
	\draw (19, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v$] {};
	
	\draw (3.5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_1$] {};
	\draw [line width = 0.5mm] (0.2, 0) -- (3.2, 0);
	\draw [red] (1.7, 0.5) ellipse (2.1 and 2);
	\draw (1.5, 2.4) node[red, label={$\ball(c_0, r_{0})$}]{};
	
	\draw (7.7, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_2$] {};
	\draw [line width = 0.5mm] (3.8, 0) -- (7.5, 0);
	\draw [red] (5.6, 0.5) ellipse (2.4 and 2);
	\draw (5.5, 2.4) node[red, label={$\ball(c_1, r_{1})$}]{};
	
	\draw (16, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_l$] {};
	\draw [line width = 0.5mm] (18.8, 0) -- (16.3, 0);
	\draw [red] (18, 0.5) ellipse (2.3 and 2);
	\draw (18, 2.4) node[red, label={$\ball(c_{l}, r_{l})$}]{};
	
	\draw (12, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_{l-1}$] {};
	\draw [line width = 0.5mm] (15.7, 0) -- (12.2, 0);
	\draw [red] (14, 0.5) ellipse (2.3 and 2);
	\draw (13.7, 2.4) node[red, label={$\ball(c_{l-1}, r_{l-1})$}]{};
	
	\draw [dashed] (8, 0) -- (11.7, 0); 
\end{tikzpicture}

==> pic/overview-bridge.tex <==
\begin{tikzpicture}[thick,scale=0.8]
	\draw [line width = .9mm] (0, 0.2) -- (0, -0.2);
	\draw [line width = .9mm] (1, 0.2) -- (1, -0.2);
	\draw [line width = 0.5mm, color=orange] (0.1, 0) -- (0.9, 0);
	\draw (0.5, -1.2) node[red, label={$1$}]{};
	
	\draw [line width = 0.5mm, color=orange] (1.1, 0) -- (2.2, 0);
	
	\draw [line width = .9mm] (2.3, 0.2) -- (2.3, -0.2);
	\draw [line width = .9mm] (3.3, 0.2) -- (3.3, -0.2);
	\draw [line width = 0.5mm, color=orange] (2.4, 0) -- (3.2, 0);
	%\draw (2.8, -1.2) node[red, label={$x+1$}]{};
	
	\draw [line width = 0.5mm, color=orange] (3.4, 0) -- (4.5, 0);
	
	\draw [line width = .9mm] (4.6, 0.2) -- (4.6, -0.2);
	\draw [line width = .9mm] (5.6, 0.2) -- (5.6, -0.2);
	\draw [line width = 0.5mm, color=orange] (4.7, 0) -- (5.5, 0);
	\draw (5.1, -1.2) node[red, label={$x$}]{};
	\draw [red] (5.1, 1.1) ellipse (1.5 and 1.5);
	\draw (5.1, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{x}$] {};
	
	\draw [line width = .9mm] (20, 0.2) -- (20, -0.2);
	\draw [line width = .9mm] (19, 0.2) -- (19, -0.2);
	\draw [line width = 0.5mm, color=orange] (19.1, 0) -- (19.9, 0);
	\draw (19.5, -1.2) node[red, label={$l+1$}]{};
	
	\draw [line width = 0.5mm, color=orange] (17.8, 0) -- (18.9, 0);
	
	\draw [line width = .9mm] (17.7, 0.2) -- (17.7, -0.2);
	\draw [line width = .9mm] (16.7, 0.2) -- (16.7, -0.2);
	\draw [line width = 0.5mm, color=orange] (16.8, 0) -- (17.6, 0);
	%\draw (17.2, -1.2) node[red, label={$y-1$}]{};
	
	\draw [line width = 0.5mm, color=orange] (15.5, 0) -- (16.6, 0);
	
	\draw [line width = .9mm] (15.4, 0.2) -- (15.4, -0.2);
	\draw [line width = .9mm] (14.4, 0.2) -- (14.4, -0.2);
	\draw [line width = 0.5mm, color=orange] (14.5, 0) -- (15.3, 0);
	\draw (14.9, -1.3) node[red, label={$y$}]{};
	\draw [red] (14.9, 1.1) ellipse (1.5 and 1.5);
	\draw (14.9, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{y}$] {};
	
	\draw [dashed] (5.7, 0) -- (8.9, 0);
	\draw [line width = .9mm] (9, 0.2) -- (9, -0.2);
	\draw [line width = .9mm] (11, 0.2) -- (11, -0.2);
	\draw [line width = 0.5mm] (9.1, 0) -- (10.9, 0);
	\draw (10, -1.4) node[red, label={$z$}]{};
	\draw [dashed] (11.1, 0) -- (14.3, 0);
	
	\draw [red] (10, 1.3) ellipse (1.9 and 1.9);
	\draw (10, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{z}$] {};
	
	\draw [style={decorate, decoration=snake}] (5.3, 1.1) -- (9.8, 1.3);
	\draw [style={decorate, decoration=snake}] (14.7, 1.1) -- (10.2, 1.3);
	
	\draw [decorate,
	decoration = {brace}] (19.8,-1.3) -- (14.6,-1.3);
	\draw (17.2, -2.5) node[label={add these demand pairs}]{};
	
	\draw [decorate,
	decoration = {brace}] (5.4,-1.3) -- (0.2,-1.3);
	\draw (2.8, -2.5) node[label={add these demand pairs}]{};
\end{tikzpicture}

==> pic/overview-bridge2.tex <==
\begin{tikzpicture}[thick,scale=0.8]
	\draw [line width = .9mm] (0, 0.2) -- (0, -0.2);
	\draw [line width = .9mm] (1, 0.2) -- (1, -0.2);
	\draw [line width = 0.5mm, color=orange] (0.1, 0) -- (0.9, 0);
	\draw (0.5, -1.2) node[red, label={$1$}]{};
	
	\draw [line width = 0.5mm, color=cyan] (1.1, 0) -- (2.2, 0);
	
	\draw [line width = .9mm] (2.3, 0.2) -- (2.3, -0.2);
	\draw [line width = .9mm] (3.3, 0.2) -- (3.3, -0.2);
	\draw [line width = 0.5mm, color=orange] (2.4, 0) -- (3.2, 0);
	%\draw (2.8, -1.2) node[red, label={$x+1$}]{};
	
	\draw [line width = 0.5mm, color=cyan] (3.4, 0) -- (4.5, 0);
	
	\draw [line width = .9mm] (4.6, 0.2) -- (4.6, -0.2);
	\draw [line width = .9mm] (5.6, 0.2) -- (5.6, -0.2);
	\draw [line width = 0.5mm, color=orange] (4.7, 0) -- (5.5, 0);
	\draw (5.1, -1.2) node[red, label={$x$}]{};
	\draw [red] (5.1, 1.1) ellipse (1.5 and 1.5);
	\draw (5.1, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{x}$] {};
	
	\draw [line width = .9mm] (20, 0.2) -- (20, -0.2);
	\draw [line width = .9mm] (19, 0.2) -- (19, -0.2);
	\draw [line width = 0.5mm, color=orange] (19.1, 0) -- (19.9, 0);
	\draw (19.5, -1.2) node[red, label={$l+1$}]{};
	
	\draw [line width = 0.5mm, color=cyan] (17.8, 0) -- (18.9, 0);
	
	\draw [line width = .9mm] (17.7, 0.2) -- (17.7, -0.2);
	\draw [line width = .9mm] (16.7, 0.2) -- (16.7, -0.2);
	\draw [line width = 0.5mm, color=orange] (16.8, 0) -- (17.6, 0);
	%\draw (17.2, -1.2) node[red, label={$y-1$}]{};
	
	\draw [line width = 0.5mm, color=cyan] (15.5, 0) -- (16.6, 0);
	
	\draw [line width = .9mm] (15.4, 0.2) -- (15.4, -0.2);
	\draw [line width = .9mm] (14.4, 0.2) -- (14.4, -0.2);
	\draw [line width = 0.5mm, color=orange] (14.5, 0) -- (15.3, 0);
	\draw (14.9, -1.3) node[red, label={$y$}]{};
	\draw [red] (14.9, 1.1) ellipse (1.5 and 1.5);
	\draw (14.9, 1.1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{y}$] {};
	
	\draw [dashed] (5.7, 0) -- (8.9, 0);
	\draw [line width = .9mm] (9, 0.2) -- (9, -0.2);
	\draw [line width = .9mm] (11, 0.2) -- (11, -0.2);
	\draw [line width = 0.5mm, color=orange] (9.1, 0) -- (10.9, 0);
	\draw (10, -1.4) node[red, label={$z$}]{};
	\draw [dashed] (11.1, 0) -- (14.3, 0);
	
	\draw [red] (10, 1.3) ellipse (1.9 and 1.9);
	\draw (10, 1.3) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $c_{z}$] {};
	
	\draw [style={decorate, decoration=snake}] (5.3, 1.1) -- (9.8, 1.3);
	\draw [style={decorate, decoration=snake}] (14.7, 1.1) -- (10.2, 1.3);
	
	\draw [decorate,
	decoration = {brace}] (19.8,-1.3) -- (14.6,-1.3);
	\draw (17.2, -2.5) node[label={add level-1 demand pairs}]{};
	
	\draw [decorate,
	decoration = {brace}] (5.4,-1.3) -- (0.2,-1.3);
	\draw (2.8, -2.5) node[label={add level-1 demand pairs}]{};
\end{tikzpicture}

==> pic/overview-hitset.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $s$] {};
	\draw (19, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t$] {};
	
	\draw (3.5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_1$] {};
	\draw [color=orange, style={decorate, decoration=snake}] (0.2, 0) -- (3.2, 0);
	\draw [red] (1.7, 0.5) ellipse (2.1 and 2);
	\draw (1.5, 2.4) node[red, label={$\ball(c_0, r_{0})$}]{};
	\draw (5.5, 1.5) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u$] {};
	\draw [color=orange, style={decorate, decoration=snake}] (3.7, 0.2) -- (5.3, 1.3);
	
	\draw (7.7, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_2$] {};
	\draw [line width = 0.5mm] (3.8, 0) -- (7.5, 0);
	\draw [red] (5.6, 0.5) ellipse (2.4 and 2);
	\draw (5.5, 2.4) node[red, label={$\ball(c_1, r_{1})$}]{};
	
	\draw (16, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_l$] {};
	\draw [color=orange, style={decorate, decoration=snake}] (18.8, 0) -- (16.3, 0);
	\draw [red] (18, 0.5) ellipse (2.3 and 2);
	\draw (18, 2.4) node[red, label={$\ball(c_{l}, r_{l})$}]{};
	\draw (14, 1.5) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v$] {};
	\draw [color=orange, style={decorate, decoration=snake}] (15.8, 0.2) -- (14.2, 1.3);
	
	\draw (12, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_{l-1}$] {};
	\draw [line width = 0.5mm] (15.7, 0) -- (12.2, 0);
	\draw [red] (14, 0.5) ellipse (2.3 and 2);
	\draw (13.7, 2.4) node[red, label={$\ball(c_{l-1}, r_{l-1})$}]{};
	
	\draw [dashed] (8, 0) -- (11.7, 0);
	\draw [color=orange, style={decorate, decoration=snake}] (5.7, 1.5) -- (13.8, 1.5);
\end{tikzpicture}

==> pic/overview-path-partition.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $s$] {};
	\draw (19, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t$] {};
	
	\draw (3.5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_1$] {};
	\draw [line width = 0.5mm] (0.2, 0) -- (3.2, 0);
	\draw [red] (1.7, 0.5) ellipse (2.1 and 2);
	\draw (1.5, 2.4) node[red, label={$\ball(c_0, r_{0})$}]{};
	
	\draw (7.7, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_2$] {};
	\draw [line width = 0.5mm] (3.8, 0) -- (7.5, 0);
	\draw [red] (5.6, 0.5) ellipse (2.4 and 2);
	\draw (5.5, 2.4) node[red, label={$\ball(c_1, r_{1})$}]{};
	
	\draw (16, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_l$] {};
	\draw [line width = 0.5mm] (18.8, 0) -- (16.3, 0);
	\draw [red] (18, 0.5) ellipse (2.3 and 2);
	\draw (18, 2.4) node[red, label={$\ball(c_{l}, r_{l})$}]{};
	
	\draw (12, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $w_{l-1}$] {};
	\draw [line width = 0.5mm] (15.7, 0) -- (12.2, 0);
	\draw [red] (14, 0.5) ellipse (2.3 and 2);
	\draw (13.7, 2.4) node[red, label={$\ball(c_{l-1}, r_{l-1})$}]{};
	
	\draw [dashed] (8, 0) -- (11.7, 0); 
\end{tikzpicture}

==> pic/path-partition.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $s$] {};
	\draw (18, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t$] {};
	
	\draw (2, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_1$] {};
	\draw [line width = 0.5mm] (0.2, 0) -- (1.8, 0);
	\draw (0.6, -1) node[red, label={$\alpha_1$}]{};
	\draw [red] (0, 0.5) ellipse (2.3 and 2);
	\draw (0, 2.4) node[red, label={$\ball(c_1, 2r_{1})$}]{};
	
	\draw (5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_2$] {};
	\draw [line width = 0.5mm] (2.3, 0) -- (4.8, 0);
	\draw (3, -1) node[red, label={$\alpha_2$}]{};
	\draw [red] (3, 0.5) ellipse (2.3 and 2);
	\draw (3, 2.4) node[red, label={$\ball(c_2, 2r_{2})$}]{};
	
	\draw (8, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_3$] {};
	\draw [line width = 0.5mm] (5.3, 0) -- (7.8, 0);
	\draw (6.5, -1) node[red, label={$\alpha_3$}]{};
	\draw [red] (6, 0.5) ellipse (2.3 and 2);
	\draw (6, 2.4) node[red, label={$\ball(c_3, 2r_{3})$}]{};
	
	\draw[dotted] (3.7, 1.2) -- (2.5, -6);
	\draw[dotted] (8.3, 1.2) -- (9.5, -6);
	\draw [fill=orange,orange] (6, -7) ellipse (2 and 2);
	\draw (6, -10) node[red, label={$\ball(c_3, r_{3})$}]{};
	\draw (4.5, -7) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_2$] {};
	\draw (9, -7) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_3$] {};
	\draw [red] (6, -7) ellipse (3.3 and 3.3);
	\draw (6, -11.5) node[red, label={$\ball(c_3, 2r_{3})$}]{};
	\draw (6, 2.4) node[red, label={$\ball(c_3, 2r_{3})$}]{};
	\draw [line width = 0.5mm] (4.7, -7) -- (8.8, -7);
	\draw (6.5, -8) node[red, label={$\alpha_3$}]{};
	\draw [dashed] (2, -7) -- (4.3, -7);
	\draw [dashed] (9.2, -7) -- (11.5, -7);
	
	
	\draw (16, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_l$] {};
	\draw [line width = 0.5mm] (17.8, 0) -- (16.2, 0);
	\draw (17.4, -1) node[red, label={$\alpha_l$}]{};
	\draw [red] (17.5, 0.5) ellipse (2.3 and 2);
	\draw (18, 2.4) node[red, label={$\ball(c_l, 2r_{l})$}]{};
	
	\draw (13, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t_{l-1}$] {};
	\draw [line width = 0.5mm] (15.8, 0) -- (13.2, 0);
	\draw (14.5, -1) node[red, label={$\alpha_{l-1}$}]{};
	\draw [red] (15, 0.5) ellipse (2.3 and 2);
	\draw (14.5, 2.4) node[red, label={$\ball(c_{l-1}, 2r_{l-1})$}]{};
	
	\draw [dashed] (8.2, 0) -- (12.8, 0); 
\end{tikzpicture}

==> pic/terminal.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw [red] (15, 0.5) ellipse (2.3 and 2);
	\draw [red] (0, 0.5) ellipse (2.3 and 2);
	\draw [red] (3, 0.5) ellipse (2.3 and 2);
	\draw [red] (6, 0.5) ellipse (2.3 and 2);
	\draw [red] (18, 0.5) ellipse (2.3 and 2);
	
	\draw (0, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $s$] {};
	\draw (18, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $t$] {};
	
	\draw (2, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_1$] {};
	\draw (1, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_1$] {};
	\draw [line width = 0.5mm] (0.2, 0) -- (0.8, 0);
	\draw [line width = 0.5mm] (1.2, 0) -- (1.8, 0);
	
	\draw (-1, 2.4) node[red, label={$\ball(c_1, d_{1}+1)$}]{};
	
	\draw (5, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_2$] {};
	\draw [line width = 0.5mm] (2.3, 0) -- (3.8, 0);
	\draw [line width = 0.5mm] (4.2, 0) -- (4.8, 0);
	
	\draw (2.7, 2.4) node[red, label={$\ball(c_2, d_{2}+1)$}]{};
	
	\draw (4, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_2$] {};
	\draw (8, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_3$] {};
	\draw [line width = 0.5mm] (5.3, 0) -- (7.8, 0);
	
	\draw (6.5, 2.4) node[red, label={$\ball(c_3, d_{3}+1)$}]{};
	
	\draw[dotted] (3.7, 1.2) -- (2.5, -6);
	\draw[dotted] (8.3, 1.2) -- (9.5, -6);
	\draw (3.5, -7) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $v_2$] {};
	\draw (9, -7) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_3$] {};
	\draw (6, -6) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $c_3$] {};
	\draw [red] (6, -6) ellipse (3.4 and 3.4);
	\draw [line width = 0.5mm] (3.7, -7) -- (8.8, -7);
	\draw [dashed] (2, -7) -- (3.3, -7);
	\draw [dashed] (9.2, -7) -- (11.5, -7);
		\draw [decorate,
	decoration = {brace}] (3.5,-6) -- (5.6,-5.2);
	\draw (4.5, -5.6) node[label={[rotate=20]$d_3$}]{};
	\draw [dashed] (5.8, -6.1) -- (3.7, -6.9);
	\draw [decorate,
	decoration = {brace}] (6.4,-5.2) -- (9,-6.1);
	\draw (7.7, -5.7) node[label={[rotate=-16]$d_3+1$}]{};
	\draw [dashed] (6.2, -6.1) -- (8.8, -6.9);
	
	\draw (16, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = -90: $v_{l-1}$] {};
	\draw (17, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_{l-1}$] {};
	\draw [line width = 0.5mm] (17.8, 0) -- (17.2, 0);
	\draw [line width = 0.5mm] (16.8, 0) -- (16.2, 0);

	
	\draw (18.5, 2.4) node[red, label={$\ball(c_l, d_{l}+1)$}]{};
	
	\draw (13, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = -90 : $v_{l-2}$] {};
	\draw (14, 0) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt,label = $u_{l-2}$] {};
	\draw [line width = 0.5mm] (13.8, 0) -- (13.2, 0);
	\draw [line width = 0.5mm] (15.8, 0) -- (14.2, 0);
	
	\draw (14.5, 2.4) node[red, label={$\ball(c_{l-1}, d_{{l-1}}+1)$}]{};
	
	\draw [dashed] (8.2, 0) -- (12.8, 0);
\end{tikzpicture}
